Density Hypercubes, Higher Order Interference and Hyper-Decoherence: a Categorical Approach

In this work, we use the recently introduced double-dilation construction by Zwart and Coecke to construct a new categorical probabilistic theory of density hypercubes. By considering multi-slit experiments, we show that the theory displays higher-order interference of order up to fourth. We also show that the theory possesses hyperdecoherence maps, which can be used to recover quantum theory in the Karoubi envelope.

==> pictures/DHQuantumSysSubcat1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=labelnode] (Hb) at (-6,+2) {$\mathcal{H}$};
		\node[style=Xbwdot] (Hbdot) at (-4,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=labelnode] (Kb) at (+7,+2) {$\mathcal{K}$};
		\node[style=Ybwdot] (Kbdot) at (+4,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=labelnode] (H) at (-6,-2) {$\mathcal{H}$};
		\node[style=Xbwdot] (Hdot) at (-4,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=labelnode] (K) at (+7,-2) {$\mathcal{K}$};
		\node[style=Ybwdot] (Kdot) at (+4,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=Xbwdot] (dotH) at (-3,0) {};
		\node[style=Ybwdot] (dotK) at (+5,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);
		\draw[-,out=-45,in=90] (Hbdot) to (dotH);
		\draw[-,out=+45,in=-90] (Hdot) to (dotH);
		\draw[-,out=-45,in=90] (Kbdot) to (dotK);
		\draw[-,out=+45,in=-90] (Kdot) to (dotK);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHQuantumSysSubcat2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node (Hbin) at (0,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=labelnode] (H) at (-6,0) {$\mathcal{H}$};
		\node (Hin) at (0,-2) {};
		\node[style=labelnode] (K) at (+8,0) {$\mathcal{K}$};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=Xbwdot] (dotH) at (-3,0) {};
		\node[style=Ybwdot] (dotK) at (+5,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);
		\draw[-,out=+45,in=180] (dotH) to (Hbin);
		\draw[-,out=-45,in=180] (dotH) to (Hin);
		\draw[-,out=0,in=135] (Kbout) to (dotK);
		\draw[-,out=0,in=-135] (Kout) to (dotK);

		% \draw[-] (dot) to (tracec);

		\draw[-] (H) to (dotH);
		\draw[-] (dotK) to (K);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHclassicalDiscardingMaps1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dotb) at (0.5,+1.5) {};
		\node[style=none] (tracebout) at (+2.5,+1.5) {};
		\node[style=trace] (traceb) at (+4.5,+1.5) {};

		\node[style=labelnode] (dotout) at (-2,-1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dot) at (0.5,-1.5) {};
		\node[style=none] (traceout) at (+2.5,-1.5) {};
		\node[style=trace] (trace) at (+4.5,-1.5) {};

		\node[style=Zbwdot] (dotc) at (2.5,0) {};
		\node[style=trace] (tracec) at (3.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-,out=0,in=180] (dotb) to (tracebout.center);
		\draw[-,out=0,in=180] (dot) to (traceout.center);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
		\draw[-,out=-45,in=+90] (dotb) to (dotc);
		\draw[-,out=+45,in=-90] (dot) to (dotc);
		\draw[-] (dotc) to (tracec);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHclassicalDiscardingMaps2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-0.5,+1.5) {$\mathcal{H}$};
		\node[style=labelnode] (dotout) at (-0.5,-1.5) {$\mathcal{H}$};

		\node[style=Zbwdot] (dotc) at (2,0) {};
		\node[style=trace] (tracec) at (3,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}		
	\draw[-,out=0,in=+90] (dotbout) to (dotc);
		\draw[-,out=0,in=-90] (dotout) to (dotc);
		\draw[-] (dotc) to (tracec);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHclassicalDiscardingMaps3.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1) {$\mathcal{H}$};
		\node[style=effect] (dotb) at (0.5,+1) {$\overline{\Psi_x^\dagger}$};

		\node[style=labelnode] (dotout) at (-2,-1) {$\mathcal{H}$};
		\node[style=effect] (dot) at (0.5,-1) {$\Psi_x^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHclassicalMaps.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=none] (Hb) at (-6,+2) {};
		\node[style=Xbwdot] (Hbdot) at (-4,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=none] (Kb) at (+7,+2) {};
		\node[style=Ybwdot] (Kbdot) at (+4,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=none] (H) at (-6,-2) {};
		\node[style=Xbwdot] (Hdot) at (-4,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=none] (K) at (+7,-2) {};
		\node[style=Ybwdot] (Kdot) at (+4,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=Xbwdot] (dotH) at (-3,0) {};
		\node[style=trace] (tracecH) at (-2,0) {};
		\node[style=Ybwdot] (dotK) at (+5,0) {};
		\node[style=trace] (tracecK) at (+6,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);
		\draw[-,out=-45,in=90] (Hbdot) to (dotH);
		\draw[-,out=+45,in=-90] (Hdot) to (dotH);
		\draw[-,out=-45,in=90] (Kbdot) to (dotK);
		\draw[-,out=+45,in=-90] (Kdot) to (dotK);

		% \draw[-] (dot) to (tracec);
		\draw[-] (dotH) to (tracecH);
		\draw[-] (dotK) to (tracecK);


		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHclassicalMapsExplicit.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=state] (Hb) at (-3,+2) {$\overline{\Psi_x}$};
		\node (Hbin) at (0,+2) {};
		\node[style=effect] (Kb) at (+5,+2) {$\overline{\Phi_y^\dagger}$};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=state] (H) at (-3,-2) {$\Psi_x$};
		\node (Hin) at (0,-2) {};
		\node[style=effect] (K) at (+5,-2) {$\Phi_y^\dagger$};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-7,+2) {};
		\node[style=effect] (dotb) at (-5,+2) {$\overline{\Psi_x^\dagger}$};

		\node[style=labelnode] (dotout) at (-7,-2) {};
		\node[style=effect] (dot) at (-5,-2) {$\Psi_x^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
	\end{pgfonlayer}


	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (+9,+2) {};
		\node[style=state] (dotb) at (+7,+2) {$\overline{\Phi_y}$};

		\node[style=labelnode] (dotout) at (+9,-2) {};
		\node[style=state] (dot) at (+7,-2) {$\Phi_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/DHdecoherence1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dotb) at (0.5,+1.5) {};
		\node[style=none] (tracebout) at (+2.5,+1.5) {};
		\node[style=labelnode] (traceb) at (+4.5,+1.5) {$\mathcal{H}$};

		\node[style=labelnode] (dotout) at (-2,-1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dot) at (0.5,-1.5) {};
		\node[style=none] (traceout) at (+2.5,-1.5) {};
		\node[style=labelnode] (trace) at (+4.5,-1.5) {$\mathcal{H}$};

		\node[style=Zbwdot] (dotc) at (2.5,0) {};
		\node[style=trace] (tracec) at (3.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-,out=0,in=180] (dotb) to (tracebout.center);
		\draw[-,out=0,in=180] (dot) to (traceout.center);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
		\draw[-,out=-45,in=+90] (dotb) to (dotc);
		\draw[-,out=+45,in=-90] (dot) to (dotc);
		\draw[-] (dotc) to (tracec);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHdecoherence2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1) {$\mathcal{H}$};
		\node[style=effect] (dotb) at (0.5,+1) {$\overline{\Psi_x}^\dagger$};
		\node[style=state] (tracebout) at (+2.5,+1) {$\overline{\Psi_x}$};
		\node[style=labelnode] (traceb) at (+5,+1) {$\mathcal{H}$};

		\node[style=labelnode] (dotout) at (-2,-1) {$\mathcal{H}$};
		\node[style=effect] (dot) at (0.5,-1) {$\Psi_x^\dagger$};
		\node[style=state] (traceout) at (+2.5,-1) {$\Psi_x$};
		\node[style=labelnode] (trace) at (+5,-1) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHdoubledState.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=state] (fb) at (0,+0.75) {$\overline{\Phi}$};
		\node[style=labelnode] (Kb) at (+3,+0.75) {$\mathcal{K}$};
		\node (Kbout) at (0,+0.75) {};

		\node[style=state] (f) at (0,-0.75) {$\Phi$};
		\node[style=labelnode] (K) at (+3,-0.75) {$\mathcal{K}$};
		\node (Kout) at (0,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Kout) to (K);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHextensioneffect.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1) {$\mathcal{H}$};
		\node[style=effect] (dotb) at (0.5,+1) {$\overline{\Psi_x^\dagger}$};

		\node[style=labelnode] (dotout) at (-2,-1) {$\mathcal{H}$};
		\node[style=effect] (dot) at (0.5,-1) {$\Psi_y^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHforestdiscardingmap.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (Hb) at (-1.5,+1.5) {$\mathcal{H}$};
		\node[style=labelnode] (H) at (-1.5,-1.5) {$\mathcal{H}$};
		\node[style=trace] (traceHb) at (+1.5,+1.5) {};
		\node[style=trace] (traceH) at (+1.5,-1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb.center) to (traceHb);
		\draw[-] (H.center) to (traceH);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHhyperdecoherence.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dotb) at (0.5,+1.5) {};
		\node[style=none] (tracebout) at (+2.5,+1.5) {};
		\node[style=labelnode] (traceb) at (+4.5,+1.5) {$\mathcal{H}$};

		\node[style=labelnode] (dotout) at (-2,-1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dot) at (0.5,-1.5) {};
		\node[style=none] (traceout) at (+2.5,-1.5) {};
		\node[style=labelnode] (trace) at (+4.5,-1.5) {$\mathcal{H}$};

		\node[style=Zbwdot] (dotc) at (2.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-,out=0,in=180] (dotb) to (tracebout.center);
		\draw[-,out=0,in=180] (dot) to (traceout.center);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
		\draw[-,out=-45,in=+90] (dotb) to (dotc);
		\draw[-,out=+45,in=-90] (dot) to (dotc);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHidentity1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=none,text=gray] (Kbo) at (+13,+1) {$H^\ast$};
		\node[style=none,text=gray] (Kbout) at (5,+1) {$H^\ast$};
		\node[style=none,text=gray] (Ko) at (+13,-1) {$H$};
		\node[style=none,text=gray] (Kout) at (5,-1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kbo) to (Kbout);
		\draw[-,draw=gray] (Ko) to (Kout);
	\end{pgfonlayer}
	
	
	\begin{pgfonlayer}{nodelayer}
		\node[style=none,text=gray] (Kb2o) at (+13,+3) {$H^\ast$};
		\node[style=none,text=gray] (Kbout2) at (5,+3) {$H^\ast$};
		\node[style=none,text=gray] (K2o) at (+13,-3) {$H$};
		\node[style=none,text=gray] (Kout2) at (5,-3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kb2o) to (Kbout2);
		\draw[-,draw=gray] (K2o) to (Kout2);
	\end{pgfonlayer}

\end{tikzpicture}

==> pictures/DHidentity2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=effect,draw=gray,text=gray] (Kb) at (+8,+1) {$\overline{\psi_{x_{10}}^T}$};
		\node[style=state,draw=gray,text=gray] (Kbs) at (+10,+1) {$\overline{\psi_{x_{10}}^\ast}$};
		\node[style=none,text=gray] (Kbo) at (+13,+1) {$H^\ast$};
		\node[style=none,text=gray] (Kbout) at (5,+1) {$H^\ast$};

		\node[style=effect,draw=gray,text=gray] (K) at (+8,-1) {$\overline{\psi_{x_{11}}^\dagger}$};
		\node[style=state,draw=gray,text=gray] (Ks) at (+10,-1) {$\overline{\psi_{x_{11}}}$};
		\node[style=none,text=gray] (Ko) at (+13,-1) {$H$};
		\node[style=none,text=gray] (Kout) at (5,-1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kbs) to (Kbo);
		\draw[-,draw=gray] (Ks) to (Ko);
		\draw[-,draw=gray] (Kbout) to (Kb);
		\draw[-,draw=gray] (Kout) to (K);
	\end{pgfonlayer}
	
	
	\begin{pgfonlayer}{nodelayer}
		\node[style=effect,draw=gray,text=gray] (Kb2) at (+8,+3) {$\psi_{x_{01}}^T$};
		\node[style=state,draw=gray,text=gray] (Kb2s) at (+10,+3) {$\psi_{x_{01}}^\ast$};
		\node[style=none,text=gray] (Kb2o) at (+13,+3) {$H^\ast$};
		\node[style=none,text=gray] (Kbout2) at (5,+3) {$H^\ast$};

		\node[style=effect,draw=gray,text=gray] (K2) at (+8,-3) {$\psi_{x_{00}}^\dagger$};
		\node[style=state,draw=gray,text=gray] (K2s) at (+10,-3) {$\psi_{x_{00}}$};
		\node[style=none,text=gray] (K2o) at (+13,-3) {$H$};
		\node[style=none,text=gray] (Kout2) at (5,-3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kb2s) to (Kb2o);
		\draw[-,draw=gray] (K2s) to (K2o);
		\draw[-,draw=gray] (Kbout2) to (Kb2);
		\draw[-,draw=gray] (Kout2) to (K2);
	\end{pgfonlayer}

\end{tikzpicture}

==> pictures/DHidentity2example.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=effect,draw=gray,text=gray] (Kb) at (+8,+1) {$\overline{\psi_{\begin{color}{blue}\bullet\end{color}}^T}$};
		\node[style=state,draw=gray,text=gray] (Kbs) at (+10,+1) {$\overline{\psi_{\begin{color}{blue}\bullet\end{color}}^\ast}$};
		\node[style=none,text=gray] (Kbo) at (+13,+1) {$H^\ast$};
		\node[style=none,text=gray] (Kbout) at (5,+1) {$H^\ast$};

		\node[style=effect,draw=gray,text=gray] (K) at (+8,-1) {$\overline{\psi_{\begin{color}{red}\bullet\end{color}}^\dagger}$};
		\node[style=state,draw=gray,text=gray] (Ks) at (+10,-1) {$\overline{\psi_{\begin{color}{red}\bullet\end{color}}}$};
		\node[style=none,text=gray] (Ko) at (+13,-1) {$H$};
		\node[style=none,text=gray] (Kout) at (5,-1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kbs) to (Kbo);
		\draw[-,draw=gray] (Ks) to (Ko);
		\draw[-,draw=gray] (Kbout) to (Kb);
		\draw[-,draw=gray] (Kout) to (K);
	\end{pgfonlayer}
	
	
	\begin{pgfonlayer}{nodelayer}
		\node[style=effect,draw=gray,text=gray] (Kb2) at (+8,+3) {$\psi_{\begin{color}{blue}\bullet\end{color}}^T$};
		\node[style=state,draw=gray,text=gray] (Kb2s) at (+10,+3) {$\psi_{\begin{color}{blue}\bullet\end{color}}^\ast$};
		\node[style=none,text=gray] (Kb2o) at (+13,+3) {$H^\ast$};
		\node[style=none,text=gray] (Kbout2) at (5,+3) {$H^\ast$};

		\node[style=effect,draw=gray,text=gray] (K2) at (+8,-3) {$\psi_{\begin{color}{blue}\bullet\end{color}}^\dagger$};
		\node[style=state,draw=gray,text=gray] (K2s) at (+10,-3) {$\psi_{\begin{color}{blue}\bullet\end{color}}$};
		\node[style=none,text=gray] (K2o) at (+13,-3) {$H$};
		\node[style=none,text=gray] (Kout2) at (5,-3) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kb2s) to (Kb2o);
		\draw[-,draw=gray] (K2s) to (K2o);
		\draw[-,draw=gray] (Kbout2) to (Kb2);
		\draw[-,draw=gray] (Kout2) to (K2);
	\end{pgfonlayer}

\end{tikzpicture}

==> pictures/DHprojectorNotation1old.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
		\node[text=black] (lab_tl) at (-1.5,+1.5) {$x_{00}$};
		\node[text=black] (lab_bl) at (-1.5,-1.5) {$x_{01}$};
		\node[text=black] (lab_tr) at (+1.5,+1.5) {$x_{10}$};
		\node[text=black] (lab_br) at (+1.5,-1.5) {$x_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHprojectorNotation2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
		% \node[text=blue] (lab_x) at (-1.5,0) {$x$};
		% \node[text=red] (lab_y) at (+1.5,-1.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHpureDiscardingMaps1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=labelnode] (Hb) at (-3,+2) {$\mathcal{H}$};
		\node (Hbin) at (0,+2) {};
		\node[style=labelnode] (Kb) at (+4,+2) {$\mathcal{K}$};
		\node (Kbout) at (0,+2) {};
		\node[style=labelnode] (Eb) at (+2,+3) {$\mathcal{E}$};
		\node (Ebout) at (0,+3) {};
		\node[style=labelnode] (Gb) at (+2,+1) {$\mathcal{G}$};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=labelnode] (H) at (-3,-2) {$\mathcal{H}$};
		\node (Hin) at (0,-2) {};
		\node[style=labelnode] (K) at (+4,-2) {$\mathcal{K}$};
		\node (Kout) at (0,-2) {};
		\node[style=labelnode] (E) at (+2,-3) {$\mathcal{E}$};
		\node (Eout) at (0,-3) {};
		\node[style=labelnode] (G) at (+2,-1) {$\mathcal{G}$};
		\node (Gout) at (0,-1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb);
		\draw[-] (Gbout) to (Gb);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E);
		\draw[-] (Gout) to (G);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHpureDiscardingMaps2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (Gb) at (+4,+1) {$\mathcal{G}$};
		\node[style=labelnode] (Eb) at (-2,+3) {$\mathcal{E}$};

		\node[style=labelnode] (E) at (-2,-3) {$\mathcal{E}$};
		\node[style=labelnode] (G) at (+4,-1) {$\mathcal{G}$};

		\node[style=Zbwdot] (dot) at (+6,0) {};
		% \node[style=trace] (tracec) at (+7,0) {};

		\node[style=trace] (traceb) at (0,+3) {};
		\node[style=trace] (trace) at (0,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,out=0,in=90] (Gb) to (dot);
		\draw[-,out=0,in=-90] (G) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb) to (traceb);
		\draw[-] (E) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHquantumDiscardingMaps1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=labelnode] (dotbout) at (-2,+1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dotb) at (0.5,+1.5) {};
		\node[style=none] (tracebout) at (+2.5,+1.5) {};
		\node[style=trace] (traceb) at (+4.5,+1.5) {};

		\node[style=labelnode] (dotout) at (-2,-1.5) {$\mathcal{H}$};
		\node[style=Zbwdot] (dot) at (0.5,-1.5) {};
		\node[style=none] (traceout) at (+2.5,-1.5) {};
		\node[style=trace] (trace) at (+4.5,-1.5) {};

		\node[style=Zbwdot] (dotc) at (2.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-,out=0,in=180] (dotb) to (tracebout.center);
		\draw[-,out=0,in=180] (dot) to (traceout.center);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
		\draw[-,out=-45,in=+90] (dotb) to (dotc);
		\draw[-,out=+45,in=-90] (dot) to (dotc);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/DHtensorForm1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=state,minimum height = 15mm] (fb) at (0,+2) {$\overline{\Phi}$};
		\node[style=labelnode] (Kb) at (+5,+2) {$\mathcal{K}$};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=state,minimum height = 15mm] (f) at (0,-2) {$\Phi$};
		\node[style=labelnode] (K) at (+5,-2) {$\mathcal{K}$};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/DHtensorForm2.tikz <==
\begin{tikzpicture}[scale=0.8]

	\begin{pgfonlayer}{nodelayer}
		\node[draw=gray,text=gray,style=state,minimum height = 15mm] (fb) at (0,+2) {$\overline{\phi^\ast}$};
		\node[style=effect,draw=gray,text=gray] (Kb) at (+8,+2) {$\overline{\psi_{x_{10}}^T}$};
		\node[style=state,draw=gray,text=gray] (Kbs) at (+10,+2) {$\overline{\psi_{x_{10}}^\ast}$};
		\node[style=none,text=gray] (Kbo) at (+13,+2) {$K^\ast$};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+2,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[draw=gray,text=gray,style=state,minimum height = 15mm] (f) at (0,-2) {$\overline{\phi}$};
		\node[style=effect,draw=gray,text=gray] (K) at (+8,-2) {$\overline{\psi_{x_{11}}^\dagger}$};
		\node[style=state,draw=gray,text=gray] (Ks) at (+10,-2) {$\overline{\psi_{x_{11}}}$};
		\node[style=none,text=gray] (Ko) at (+13,-2) {$K$};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+2,-1) {};
		\node (Gout) at (0,-1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kbs) to (Kbo);
		\draw[-,draw=gray] (Ks) to (Ko);

		\draw[-,draw=gray] (Kbout) to (Kb);
		\draw[-,draw=gray] (Ebout) to (Eb.center);
		\draw[-,draw=gray] (Gbout) to (Gb.center);
		
		\draw[-,draw=gray] (Kout) to (K);
		\draw[-,draw=gray] (Eout) to (E.center);
		\draw[-,draw=gray] (Gout) to (G.center);
	\end{pgfonlayer}
	
	
	\begin{pgfonlayer}{nodelayer}
		\node[draw=gray,text=gray,style=state,minimum height = 15mm] (fb2) at (0,+6) {$\phi^\ast$};
		\node[style=effect,draw=gray,text=gray] (Kb2) at (+8,+6) {$\psi_{x_{01}}^T$};
		\node[style=state,draw=gray,text=gray] (Kb2s) at (+10,+6) {$\psi_{x_{01}}^\ast$};
		\node[style=none,text=gray] (Kb2o) at (+13,+6) {$K^\ast$};
		\node (Kbout2) at (0,+6) {};
		\node[style=none] (Eb2) at (+2,+7) {};
		\node (Ebout2) at (0,+7) {};
		\node[style=none] (Gb2) at (+2,+5) {};
		\node (Gbout2) at (0,+5) {};

		\node[draw=gray,text=gray,style=state,minimum height = 15mm] (f2) at (0,-6) {$\phi$};
		\node[style=effect,draw=gray,text=gray] (K2) at (+8,-6) {$\psi_{x_{00}}^\dagger$};
		\node[style=state,draw=gray,text=gray] (K2s) at (+10,-6) {$\psi_{x_{00}}$};
		\node[style=none,text=gray] (K2o) at (+13,-6) {$K$};
		\node (Kout2) at (0,-6) {};
		\node[style=none] (E2) at (+2,-7) {};
		\node (Eout2) at (0,-7) {};
		\node[style=none] (G2) at (+2,-5) {};
		\node (Gout2) at (0,-5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray] (Kb2s) to (Kb2o);
		\draw[-,draw=gray] (K2s) to (K2o);

		\draw[-,draw=gray] (Kbout2) to (Kb2);
		\draw[-,draw=gray] (Ebout2) to (Eb2.center);
		\draw[-,draw=gray] (Gbout2) to (Gb2.center);
		
		\draw[-,draw=gray] (Kout2) to (K2);
		\draw[-,draw=gray] (Eout2) to (E2.center);
		\draw[-,draw=gray] (Gout2) to (G2.center);
	\end{pgfonlayer}


	\begin{pgfonlayer}{nodelayer}
		\node[style=dot,draw=gray] (dotconj) at (+3,+4) {};
		\node[style=dot,draw=gray] (dot) at (+3,-4) {};
 	\end{pgfonlayer}	
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=gray,out=0,in=0] (Gb.center) to (G.center);
		\draw[-,draw=gray,out=0,in=0] (Eb2.center) to (E2.center);
		\draw[-,draw=gray,out=0,in=90] (Gb2.center) to (dotconj);
		\draw[-,draw=gray,out=0,in=-90] (Eb.center) to (dotconj);
		\draw[-,draw=gray,out=0,in=90] (E.center) to (dot);
		\draw[-,draw=gray,out=0,in=-90] (G2.center) to (dot);
	\end{pgfonlayer}

\end{tikzpicture}

==> pictures/InterferenceExpInitialState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=state] (psib) at (0,0.75) {$\overline{\Psi_+}$};
		\node[style=labelnode] (outb) at (2,0.75) {$\mathcal{H}$};
		\node[style=state] (psi) at (0,-0.75) {$\Psi_+$};
		\node[style=labelnode] (out) at (2,-0.75) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (psib) to (outb);	
		\draw[-] (psi) to (out);	
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/InterferenceExpProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=state] (psib) at (0,0.75) {$\overline{\Psi_+}$};
		\node[style=box] (Pb) at (2,0.75) {$\overline{P_U}$};
		\node[style=effect] (outb) at (4,0.75) {$\overline{\Psi_+^\dagger}$};
		\node[style=state] (psi) at (0,-0.75) {$\Psi_+$};
		\node[style=box] (Pb) at (2,-0.75) {$P_U$};
		\node[style=effect] (out) at (4,-0.75) {$\Psi_+^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (psib) to (outb);	
		\draw[-] (psi) to (out);	
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/causalityProofEqn1l.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=state,inner sep=3pt] (fb) at (0,+1) {$\overline{A_{x}}$};
		\node[style=none] (Kb) at (+2,+1) {$\mathcal{H}$};
		\node (Kbout) at (0,+1) {};

		\node[style=state,inner sep=3pt] (f) at (0,-1) {$A_{x}$};
		\node[style=none] (K) at (+2,-1) {$\mathcal{H}$};
		\node (Kout) at (0,-1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Kout) to (K);
	\end{pgfonlayer}
	\node (plus) at (+3,0) {$+$};
	\begin{pgfonlayer}{nodelayer}
		\node[style=state,inner sep=3pt] (fb) at (5,+1) {$\overline{A_{s(x)}}$};
		\node[style=none] (Kb) at (7,+1) {$\mathcal{H}$};
		\node (Kbout) at (5,+1) {};

		\node[style=state,inner sep=3pt] (f) at (5,-1) {$A_{s(x)}$};
		\node[style=none] (K) at (7,-1) {$\mathcal{H}$};
		\node (Kout) at (5,-1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Kout) to (K);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/causalityProofEqn1r.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=state,minimum height = 15mm] (fb) at (0,+2) {$\overline{R_{x}}$};
		\node[style=none] (Kb) at (+6,+2) {$\mathcal{H}$};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (dotbout) at (0,+1) {};
		\node[style=Zbwdot] (dotb) at (+1.5,+1) {};
		\node[style=none] (tracebout) at (+2.5,+3) {};
		\node[style=trace] (traceb) at (+4.5,+3) {};

		\node[style=state,minimum height = 15mm] (f) at (0,-2) {$R_{x}$};
		\node[style=none] (K) at (+6,-2) {$\mathcal{H}$};
		\node (Kout) at (0,-2) {};
		\node[style=none] (dotout) at (0,-1) {};
		\node[style=Zbwdot] (dot) at (+1.5,-1) {};
		\node[style=none] (traceout) at (+2.5,-3) {};
		\node[style=trace] (trace) at (+4.5,-3) {};

		\node[style=Zbwdot] (dotc) at (3.5,0) {};
		\node[style=trace] (tracec) at (4.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node[style=state,minimum height = 18mm,minimum width=18mm,draw=gray,dashed] (fb_bg) at (+0.75,+2) {};
		\node[style=state,minimum height = 18mm,minimum width=18mm,draw=gray,dashed] (f_bg) at (+0.75,-2) {};
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Kout) to (K);
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-,out=+45,in=180] (dotb) to (tracebout.center);
		\draw[-,out=-45,in=180] (dot) to (traceout.center);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
		\draw[-,out=0,in=+90] (dotb) to (dotc);
		\draw[-,out=0,in=-90] (dot) to (dotc);
		\draw[-] (dotc) to (tracec);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/causalityProofEqn2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=state,minimum height = 15mm] (fb) at (0,+2) {$\overline{R_{x}}$};
		\node[style=none] (Kb) at (+6,+2) {$\mathcal{H}$};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (dotbout) at (0,+1) {};
		\node[style=Zbwdot] (dotb) at (+1.5,+1) {};
		\node[style=none] (tracebout) at (+2.5,+3) {};
		\node[style=trace] (traceb) at (+4.5,+3) {};

		\node[style=state,minimum height = 15mm] (f) at (0,-2) {$R_{x}$};
		\node[style=none] (K) at (+6,-2) {$\mathcal{H}$};
		\node (Kout) at (0,-2) {};
		\node[style=none] (dotout) at (0,-1) {};
		\node[style=Zbwdot] (dot) at (+1.5,-1) {};
		\node[style=none] (traceout) at (+2.5,-3) {};
		\node[style=trace] (trace) at (+4.5,-3) {};

		\node[style=Zbwdot] (dotc) at (3.5,0) {};
		\node[style=trace] (tracec) at (4.5,0) {};

		\node[style=box,minimum height = 40mm] (A) at (+6,0) {$A$};
		\node[style=trace] (Atrace) at (+7.5,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node[style=state,minimum height = 18mm,minimum width=18mm,draw=gray,dashed] (fb_bg) at (+0.75,+2) {};
		\node[style=state,minimum height = 18mm,minimum width=18mm,draw=gray,dashed] (f_bg) at (+0.75,-2) {};
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Kout) to (K);
		\draw[-] (dotbout) to (dotb);
		\draw[-] (dotout) to (dot);
		\draw[-,out=+45,in=180] (dotb) to (tracebout.center);
		\draw[-,out=-45,in=180] (dot) to (traceout.center);
		\draw[-] (tracebout.center) to (traceb);
		\draw[-] (traceout.center) to (trace);
		\draw[-,out=0,in=+90] (dotb) to (dotc);
		\draw[-,out=0,in=-90] (dot) to (dotc);
		\draw[-] (dotc) to (tracec);

		\draw[-] (A) to (Atrace);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/doublyMixedCPmap.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (-0.3,+2) {$\bar{F}$};
		\node[style=labelnode] (Hb) at (-3,+2) {$\mathcal{H}$};
		\node (Hbin) at (0,+2) {};
		\node[style=labelnode] (Kb) at (+6,+2) {$\mathcal{K}$};
		\node (Kbout) at (0,+2) {};
		\node[style=labelnode] (Eb) at (+1.5,+3) {$\mathcal{E}$};
		\node (Ebout) at (0,+3) {};
		\node[style=labelnode] (Gb) at (+1.5,+1) {$\mathcal{G}$};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (-0.3,-2) {$F$};
		\node[style=labelnode] (H) at (-3,-2) {$\mathcal{H}$};
		\node (Hin) at (0,-2) {};
		\node[style=labelnode] (K) at (+6,-2) {$\mathcal{K}$};
		\node (Kout) at (0,-2) {};
		\node[style=labelnode] (E) at (+1.5,-3) {$\mathcal{E}$};
		\node (Eout) at (0,-3) {};
		\node[style=labelnode] (G) at (+1.5,-1) {$\mathcal{G}$};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+3,0) {};
		% \node[style=trace] (tracec) at (+4,0) {};

		\node[style=trace] (traceb) at (+4,+3) {};
		\node[style=trace] (trace) at (+4,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb);
		\draw[-] (Gbout) to (Gb);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E);
		\draw[-] (Gout) to (G);
		
		\draw[-,out=0,in=90] (Gb) to (dot);
		\draw[-,out=0,in=-90] (G) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb) to (traceb);
		\draw[-] (E) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/fullOnStates2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=state] (psiz) at (3,1) {$\sqrt[\YbwdotSym]{\Gamma_{y}}$};
		% \node[style=effect] (psixl) at (4,0.75) {$\Gamma_y^\dagger$};
		% \node[style=Zbwdot] (dotz) at (2,1) {};
		\node[style=state] (psiy) at (3,-1) {$\sqrt[\YbwdotSym]{\Gamma_{y}}$};
		% \node[style=effect] (psixr) at (4,-0.75) {$\Gamma_y^\dagger$};
		% \node[style=Zbwdot] (doty) at (2,-1) {};
		\node[style=Ybwdot] (dot) at (6,0) {};
		\node[style=none] (out) at (8,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw[-] (psiz) to (dotz);	
		% \draw[-] (psiy) to (doty);	
		% \draw[-,out=45,in=90] (dotz) to (dot);
		% \draw[-,out=-45,in=-90] (doty) to (dot);
		% \draw[-,out=-45,in=180] (dotz) to (psixl);
		% \draw[-,out=45,in=180] (doty) to (psixr);
		\draw[-] (dot) to (out);	
		\draw[-,out=0,in=90] (psiz) to (dot);	
		\draw[-,out=0,in=-90] (psiy) to (dot);	
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/fullOnStates3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=state,minimum height=8mm] (phib) at (0,1) {$\bar{\Phi}$};
		\node[style=state,minimum height=8mm] (phi) at (0,-1) {$\Phi$};
		\node[style=Zbwdot] (dotc) at (1.5,0) {};
		\node[style=trace] (tracec) at (2.5,0) {};
		\node[style=Ybwdot] (dot) at (4,0) {};
		\node[style=none] (out) at (6,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}		
		\draw[-,out=0,in=90] (phib.30) to (dot);
		\draw[-,out=0,in=-90] (phi.-30) to (dot);
		\draw[-,out=0,in=90] (phib.-30) to (dotc);
		\draw[-,out=0,in=-90] (phi.30) to (dotc);
		\draw[-] (dotc) to (tracec);
		\draw[-] (dot) to (out);	
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/normalisedDHmap1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=none] (Hb) at (-3,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=none] (Kb) at (+5,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=none] (H) at (-3,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=none] (K) at (+5,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/normalisedDHmap2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=none] (Hb) at (-3,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=none] (Kb) at (+4,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=none] (H) at (-3,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=none] (K) at (+4,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};

		\node[style=trace] (traceb2) at (+5,+2) {};
		\node[style=trace] (trace2) at (+5,-2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb.center);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K.center);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);

		\draw[-] (Kb.center) to (traceb2);
		\draw[-] (K.center) to (trace2);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/allEqual.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/allEqualred.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=red] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=red] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=red] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBL.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBLred.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=red] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=red] (br.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBR01.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBR10.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBR11.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentBRred.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=red] (tr.center) to (bl.center);
		\draw[-,line width=8pt, draw=red] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentTL.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentTLred.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=red] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=red] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentTR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/oneDifferentTRred.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (br.center);
		\draw[-,line width=8pt, draw=red] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=red] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/allEqual.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=black] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=black] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=black] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/oneDifferentBL.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=black] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=black] (br.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/oneDifferentBR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=black] (tr.center) to (bl.center);
		\draw[-,line width=8pt, draw=black] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/oneDifferentTL.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tr.center) to (br.center);
		\draw[-,line width=8pt, draw=black] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=black] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/oneDifferentTR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (br.center);
		\draw[-,line width=8pt, draw=black] (br.center) to (bl.center);
		\draw[-,line width=8pt, draw=black] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoAndTwoDiagonal.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (br.center);
		\draw[-,line width=8pt, draw=black] (tr.center) to (bl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoAndTwoHorizontal.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=black] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoAndTwoVertical.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (bl.center);
		\draw[-,line width=8pt, draw=black] (tr.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoEqualBLTR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoEqualBot.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoEqualLeft.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoEqualRight.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (br.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoEqualTLBR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/shapes/twoEqualTop.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=black,draw=black] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=black,draw=black] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=black,draw=black] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=black] (tl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoAndTwoDiagonal.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (br.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (bl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoAndTwoDiagonal10.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tr.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (tl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoAndTwoHorizontal.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=red] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoAndTwoHorizontal01.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (tr.center);
		\draw[-,line width=8pt, draw=blue] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoAndTwoVertical.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (bl.center);
		\draw[-,line width=8pt, draw=red] (tr.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoAndTwoVertical10.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=red] (tl.center) to (bl.center);
		\draw[-,line width=8pt, draw=blue] (tr.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualBLTR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualBot.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=green,draw=green] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualLeft.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualRight.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (br.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualRight01.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=green,draw=green] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (br.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualRight10.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualRight11.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=green,draw=green] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tl.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTLBR.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTLBR01.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=green,draw=green] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTLBR10.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTLBR11.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=green,draw=green] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTop.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTop01.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=red,draw=red] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=green,draw=green] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTop10.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=blue,draw=blue] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=green,draw=green] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=blue,draw=blue] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=red,draw=red] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (tl.center) to (tr.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/squares/twoEqualTop11.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[dot,fill=green,draw=green] (tl) at (-0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (bl) at (-0.75,-0.75) {};
		\node[dot,fill=red,draw=red] (tr) at (+0.75,+0.75) {};
		\node[dot,fill=blue,draw=blue] (br) at (+0.75,-0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,line width=8pt, draw=blue] (bl.center) to (br.center);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/tensorProductDHmaps1.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=none] (Hb) at (-3,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=none] (Kb) at (+5,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=none] (H) at (-3,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=none] (K) at (+5,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/tensorProductDHmaps2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{G}$};
		\node[style=none] (Hb) at (-3,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=none] (Kb) at (+5,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+1,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$G$};
		\node[style=none] (H) at (-3,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=none] (K) at (+5,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+1,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Xbwdot] (dot) at (+2,0) {};
		% \node[style=trace] (tracec) at (+3,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/tensorProductDHmaps3.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+2) {$\bar{F}$};
		\node[style=none] (Hb) at (-3,+2) {};
		\node (Hbin) at (0,+2) {};
		\node[style=none] (Kb) at (+8,+2) {};
		\node (Kbout) at (0,+2) {};
		\node[style=none] (Eb) at (+2,+3) {};
		\node (Ebout) at (0,+3) {};
		\node[style=none] (Gb) at (+2,+1) {};
		\node (Gbout) at (0,+1) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-2) {$F$};
		\node[style=none] (H) at (-3,-2) {};
		\node (Hin) at (0,-2) {};
		\node[style=none] (K) at (+8,-2) {};
		\node (Kout) at (0,-2) {};
		\node[style=none] (E) at (+2,-3) {};
		\node (Eout) at (0,-3) {};
		\node[style=none] (G) at (+2,-1) {};
		\node (Gout) at (0,-1) {};

		\node[style=Zbwdot] (dot) at (+3,0) {};
		% \node[style=trace] (tracec) at (+4,0) {};

		\node[style=trace] (traceb) at (+3,+3) {};
		\node[style=trace] (trace) at (+3,-3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}
	
	
	\begin{pgfonlayer}{nodelayer}
		\node[style=box,minimum height = 15mm] (fb) at (0,+6) {$\bar{G}$};
		\node[style=none] (Hb) at (-3,+6) {};
		\node (Hbin) at (0,+6) {};
		\node[style=none] (Kb) at (+8,+6) {};
		\node (Kbout) at (0,+6) {};
		\node[style=none] (Eb) at (+2,+7) {};
		\node (Ebout) at (0,+7) {};
		\node[style=none] (Gb) at (+2,+5) {};
		\node (Gbout) at (0,+5) {};

		\node[style=box,minimum height = 15mm] (f) at (0,-6) {$G$};
		\node[style=none] (H) at (-3,-6) {};
		\node (Hin) at (0,-6) {};
		\node[style=none] (K) at (+8,-6) {};
		\node (Kout) at (0,-6) {};
		\node[style=none] (E) at (+2,-7) {};
		\node (Eout) at (0,-7) {};
		\node[style=none] (G) at (+2,-5) {};
		\node (Gout) at (0,-5) {};

		\node[style=Xbwdot] (dot) at (+5,0) {};
		% \node[style=trace] (tracec) at (+6,0) {};

		\node[style=trace] (traceb) at (+3,+7) {};
		\node[style=trace] (trace) at (+3,-7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (Hb) to (Hbin);
		\draw[-] (Kbout) to (Kb);
		\draw[-] (Ebout) to (Eb.center);
		\draw[-] (Gbout) to (Gb.center);
		
		\draw[-] (H) to (Hin);
		\draw[-] (Kout) to (K);
		\draw[-] (Eout) to (E.center);
		\draw[-] (Gout) to (G.center);
		
		\draw[-,out=0,in=90] (Gb.center) to (dot);
		\draw[-,out=0,in=-90] (G.center) to (dot);

		% \draw[-] (dot) to (tracec);

		\draw[-] (Eb.center) to (traceb);
		\draw[-] (E.center) to (trace);
	\end{pgfonlayer}

\end{tikzpicture}

==> symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Xbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwrightcounitLawSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+2*\deltay) {};
\node [dot, fill=\Dcolour] (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-2*\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwspecialtyLawSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (comult_label_outl) at (-\deltax,+\deltay) {};
\node (comult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (comult) at (0,0) {};
\node [dot, fill=\Dcolour] (mult) at (0,+2*\deltay) {};
\node (comult_label_in) at (0,-2*\deltay) {};
\node (mult_label_in) at (0,+4*\deltay) {};
\draw[-] [in=270,out=135] (comult) to (comult_label_outl.center);
\draw[-] [in=270,out=45] (comult) to (comult_label_outr.center);
\draw[-] [in=90,out=225] (mult) to (comult_label_outl.center);
\draw[-] [in=90,out=315] (mult) to (comult_label_outr.center);
\draw[-] (comult_label_in) to (comult);
\draw[-] (mult_label_in) to (mult);


%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwleftDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl.180);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwrightDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr.180);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSqNormSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,1.75*\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node [dot, fill=\Zbwcolour] (mult_label_out) at (0,+1.25*\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.5} %% CAN BE CHANGED
\def\deltay{0.3} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [boxsmall] (mult) at (0,0) {};
\node (mult_label_in) at (-\deltax,0) {};
\node (mult_label_out) at (+\deltax,0) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/cotraceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.3*\deltay) rectangle (\deltax,0.7*\deltay);

\node (mult) at (0,-0.3*\deltay) [downground,scale=0.5] {};
\node (mult_label_in) at (0,0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym_copy.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/smallTraceSym.tex <==
\begin{tikzpicture} [scale=0.8,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/traceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape, rotate = -90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

